Machine Learning Based Uplink Transmission Power Prediction for LTE and Upcoming 5G Networks using Passive Downlink Indicators

Energy-aware system design is an important optimization task for static and mobile Internet of Things (IoT)-based sensor nodes, especially for highly resource-constrained vehicles such as mobile robotic systems. For 4G/5G-based cellular communication systems, the effective transmission power of uplink data transmissions is of crucial importance for the overall system power consumption. Unfortunately, this information is usually hidden within off-the-shelf modems and mobile handsets and can therefore not be exploited for enabling green communication. Moreover, the dynamic transmission power control behavior of the mobile device is not even explicitly modeled in most of the established simulation frameworks. In this paper, we present a novel machine learning-based approach for forecasting the resulting uplink transmission power used for data transmissions based on the available passive network quality indicators and application-level information. The model is derived from comprehensive field measurements of drive tests performed in a public cellular network and can be parameterized for integrating all measurements a given target platform is able to provide into the prediction process. In a comparison of three different machine learning methods, Random-Forest models thoroughly performed best with a mean average error of 3.166 dB. As the absolute sum of errors converges towards zero and falls below 1 dB after 28 predictions in average, the approach is well-suited for long-term power estimations.

==> fig/err_sum.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\sisetup{detect-all}
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[
%
font=\sffamily\footnotesize,
]
\begin{sansmath}

\begin{axis}[
	%
	%
	%
	width= 252.0pt,			%
	%
	%
	height=6cm,
	xmin=1, xmax=256,
	ymin=0, ymax=3,
	%
	%
	%
	%
	scaled x ticks=false,		%
	%
	%
	extra y ticks={0.5},
	%
	%
	%
	%
	xlabel={Number of Predictions},
	ylabel={Absolute Sum of Errors [dB]},
	ylabel near ticks,
	%
	%
	grid=both,
	%
	%
	%
	%
	%
	legend cell align=left,
	legend pos=north east,
	%
	]

	\tikzstyle{label} = [draw, fill=white]

	\pgfplotsset{cycle list shift=1}
	\addplot[color=red,no markers,forget plot] plot table[col sep=comma, x = terms, y = NN, y error = NN_SDEV] {\datapath/err_sum.csv};
	%

	\addplot[color=brown,no markers,forget plot] plot table[col sep=comma, x = terms, y = LIN, y error = LIN_SDEV]  {\datapath/err_sum.csv};
	%

	\addplot[color=blue,no markers,forget plot] plot table[col sep=comma, x = terms, y = RF, y error = RF_SDEV]  {\datapath/err_sum.csv};
	%
	
%
	\addplot+[color=red, restrict expr to domain={
		x==16||
		x==32||
		x==64||
		x==96||
		x==128||
		x==160||
		x==192||
		x==224
		}{1:1}] plot[error bars/.cd, y dir=both, y explicit] table[col sep=comma, x = terms, y = NN, y error = NN_SDEV] {\datapath/err_sum.csv};
	\addlegendentry{Deep Learning}
	
	\addplot+[color=brown,restrict expr to domain={
	x==16||
	x==32||
	x==64||
	x==96||
	x==128||
	x==160||
	x==192||
	x==224
}{1:1}] plot[error bars/.cd, y dir=both, y explicit] table[col sep=comma, x = terms, y = LIN, y error = LIN_SDEV] {\datapath/err_sum.csv};
\addlegendentry{Ridge Regression}

	\addplot+[color=blue,restrict expr to domain={
	x==16||
	x==32||
	x==64||
	x==96||
	x==128||
	x==160||
	x==192||
	x==224
}{1:1}] plot[error bars/.cd, y dir=both, y explicit] table[col sep=comma, x = terms, y = RF, y error = RF_SDEV] {\datapath/err_sum.csv};
	\addlegendentry{Random Forest}
	
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%

	\draw[-,dashed] (axis cs:0,1) to (axis cs:256,1);
	\draw[-,dashed] (axis cs:0,0.5) to (axis cs:256,0.5);
	
    \draw[stealth-,thick] (axis cs: 28,0.94) to node[label, at end, anchor=west, xshift=-0.2cm, text width=2cm] {28 predictions:\\Error $<\SI{1}{\dB}$} +(0cm,2cm);
    \draw[stealth-,thick] (axis cs: 108,0.5) to node[label, at end, anchor=west, xshift=-0.2cm, text width=2.1cm] {108 predictions:\\Error $<\SI{0.5}{\dB}$} +(0cm,1.5cm);

\end{axis}

\end{sansmath}
\end{tikzpicture}
\end{document}


==> fig/model-accuracy.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\sisetup{detect-all}

\usepackage{amssymb}

\usepackage{sansmath}

\newcommand{\modF}{\ensuremath{\mathbb{F}}}
\newcommand{\modPI}{\ensuremath{\mathbb{P1}}}
\newcommand{\modPII}{\ensuremath{\mathbb{P2}}}
\newcommand{\modS}{\ensuremath{\mathbb{S}}}

\begin{document}

\begin{tikzpicture}[
	%
	font=\sffamily\footnotesize,
	]
\begin{sansmath}


\pgfplotstableread[row sep=\\,col sep=&]{
	SUBSET & RF & RFE & DL & DLE & RR & RRE \\
	\modF   & 5.164 & 0.196 & 6.115 & 0.171 & 6.375 & 0.152 \\
	\modPI  & 5.207 & 0.268 & 6.151 & 0.153 & 6.465 & 0.229 \\
	\modPII  & 5.665 & 0.368 & 6.578 & 0.249 & 7.014 & 0.244 \\
	\modS	& 6.144 & 0.287 & 6.567 & 0.263 & 7.064 & 0.220 \\
}\RMSE

\pgfplotstableread[row sep=\\,col sep=&]{
	SUBSET & RF & RFE & DL & DLE & RR & RRE \\
	\modF   & 3.166 & 0.116 & 4.360 & 0.174 & 4.571 & 0.110 \\
	\modPI  & 3.229 & 0.162 & 4.540 & 0.139 & 4.676 & 0.147 \\
	\modPII  & 3.519 & 0.162 & 4.945 & 0.185 & 5.302 & 0.150 \\
	\modS	& 4.033 & 0.137 & 4.916 & 0.220 & 5.317 & 0.126 \\
}\MAE

    \begin{axis}[
		xshift=3.5cm,
		%
		ybar=0pt,
		%
		%
		%
		width= 130.0pt,			%
		height=4.5cm,
		enlarge x limits=0.15,
		%
		ymin=0, ymax=8,
		symbolic x coords={\modF,\modPI,\modPII, \modS},
		bar width=0.2cm,
		xtick=data,
		%
		%
		%
		xlabel={Model/Feature Subset},
		ylabel={Mean Absolute Error [dB]},
		ylabel near ticks,
		yticklabel pos=right,
		grid=both,
		legend cell align=left,
		legend pos=north west,
		legend style={legend columns=-1,anchor=north west},	%
		]
		\addplot+[] plot[error bars/.cd, y dir=both, y explicit] table[x=SUBSET,y=RF, y error=RFE]{\MAE};
		\addplot+[] plot[error bars/.cd, y dir=both, y explicit] table[x=SUBSET,y=DL,y error=DLE]{\MAE};
		\addplot+[] plot[error bars/.cd, y dir=both, y explicit] table[x=SUBSET,y=RR,y error=RRE]{\MAE};
		%
\end{axis}

    \begin{axis}[
		%
		ybar=0pt,
		%
		%
		%
		width= 130.0pt,			%
		height=4.5cm,
		enlarge x limits=0.15,
	%
		ymin=0, ymax=8,
	    symbolic x coords={\modF,\modPI,\modPII, \modS},
	    bar width=0.2cm,
	    xtick=data,
	    %
	    %
		%
		xlabel={Model/Feature Subset},
		ylabel={Root Mean Squared Error [dB]},
		grid=both,
		legend cell align=left,
	 	%
		legend style={legend columns=-1,anchor=north west,at={(-0.7cm,4cm)},fill=white},	%
	    ]
	    \addplot+[] plot[error bars/.cd, y dir=both, y explicit] table[x=SUBSET,y=RF, y error=RFE]{\RMSE};
	    \addplot+[] plot[error bars/.cd, y dir=both, y explicit] table[x=SUBSET,y=DL,y error=DLE]{\RMSE};
	    \addplot+[] plot[error bars/.cd, y dir=both, y explicit] table[x=SUBSET,y=RR,y error=RRE]{\RMSE};
	    \legend{Random Forest, Deep Learning, Ridge Regression}
    \end{axis}
    

	%
	
	%
	%
	%
	%
	
	%

\end{sansmath}
\end{tikzpicture}
\end{document}


==> fig/rsrp_txpower_averaged.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\sisetup{detect-all}
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[
%
font=\sffamily\footnotesize,
]
\begin{sansmath}

\begin{axis}[
	%
	%
	%
	width= 252.0pt,			%
	%
	%
	height=6cm,
	xmin=-130, xmax=-65,
	ymin=-15, ymax=25,
	%
	%
	%
	%
	scaled x ticks=false,		%
	%
	%
	extra y ticks={23},
	%
	%
	%
	%
	xlabel={RSRP [dBm]},
	ylabel={Transmission Power [dBm]},
	ylabel near ticks,
	%
	%
	grid=both,
	%
	%
	%
	%
	%
	legend cell align=left,
	legend pos=south west,
	%
	]

	\tikzstyle{label} = [draw, fill=white]

	\addplot[color=blue] plot[error bars/.cd, y dir=both, y explicit] table[col sep=comma, x = X, y = Y, y error = CIpos] {\datapath/Dortmund_Hamm_RSRP_TX_Power_Averaged_DH1.csv};
\addlegendentry{1 MB Upload}
	\addplot[color=red] plot[error bars/.cd, y dir=both, y explicit] table[col sep=comma, x = X, y = Y, y error = CIpos]  {\datapath/Dortmund_Hamm_RSRP_TX_Power_Averaged_DH3.csv};
\addlegendentry{3 MB Upload}
	\addplot[color=green] plot[error bars/.cd, y dir=both, y explicit] table[col sep=comma, x = X, y = Y, y error = CIpos]  {\datapath/Dortmund_Hamm_RSRP_TX_Power_Averaged_DH5.csv};
	\addlegendentry{5 MB Upload}
	
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
	\draw[-,dashed] (axis cs:-130,23) to (axis cs:-65,23);
	\draw[-,dashed] (axis cs:-100,-15) to (axis cs:-100,24);
	
	\node[label, thick, text width=2.8cm, align=center] at (axis cs: -115,15) {TX-power saturated,\\reduced data rate};
	\node[label, thick, text width=3.5cm, rotate=-45] at (axis cs: -85,-2) {TCP slow start scatters\\TX-power w.r.t. upload size};
%
%
%
%
%

\end{axis}

\end{sansmath}
\end{tikzpicture}
\end{document}


==> fig/scenario.tex <==
\documentclass[preview,tikz]{standalone}
\providecommand{\datapath}{.}

\input{../tex/packages}

\begin{document}
\begin{tikzpicture}[font=\sffamily\footnotesize, node distance=5mm,
%
]

\tikzstyle{label} = [font=\sffamily\tiny]
\tikzstyle{process} = [font=\sffamily\tiny, draw=green!60!black, thick, text width=1.3cm, inner sep=2pt, minimum height=0.4cm, node distance=5mm]
\tikzstyle{novel} = [font=\sffamily\footnotesize, draw=orange!80!black, thick, text width=1.3cm, inner sep=2pt, minimum height=1.0cm]
\tikzstyle{featurebox} = [font=\sffamily\tiny]

\tikzstyle{flow} = [-stealth, thick]
\tikzstyle{missingflow} = [flow, dashed, thick]
\tikzstyle{pointer} = [-{Circle[length=3pt]}, green!60!black, thick]

\node[draw, orange, dashed, minimum width=6.5cm, minimum height=4.0cm, text width=6cm, inner sep=2pt](hiddenScope) at (0cm, 0cm) {};
\node[orange, text width=6cm, inner sep=2pt, anchor=north west,font=\sffamily\tiny] at (hiddenScope.north west) (hiddenScopeText) {
	\tiny
	Hidden System Parameters,\\
	Full PHY-Layer Simulation
};
\node[draw, violet, dashed, minimum width=3.6cm, minimum height=3.8cm, text width=3.6cm, inner sep=2pt, anchor=north east, xshift=-1mm, yshift=-1mm](exposedScope) at (hiddenScope.north east) {};
\node[violet, text width=3.0cm, inner sep=2pt, anchor=north west,font=\sffamily\tiny] at (exposedScope.north west) (exposedScopeText) {
	\tiny
	Exposed Parameters,\\
	System-Level Simulations
};

\node[](basestation) at (-1.0cm, 0.3cm) {\includegraphics[height=1.4cm]{\datapath/basestation.pdf}};
\node[below right=0.3cm and 0.3cm of basestation](car) {\includegraphics[height=0.6cm]{\datapath/car.pdf}};

\node[process, below right=0.5cm and 0.1cm of hiddenScope.north west] (internal)
{	\footnotesize
	System\\
	Internals\\
	\tiny
	Scheduling\\
	MCS\\
	Target SINR\\
	PL-Estimate
};

\node[process, below=of internal, align=center] (formula)
{Eq. 1};

\node[process, below=of formula, align=center] (txpower)
{TX-power};

\node[process, below left=0.5cm and 0.1cm of exposedScope.north east, anchor=north east] (passive) 
{	\footnotesize
	Passive\\
	Indicators\\
	\tiny
	RSRP\\
	RSRQ\\
	SINR\\
	Velocity $v$
};

\node[process, below=of passive, align=center] (txpowerUnknown)
{TX-power Unknown};

\node[novel, right=of passive, yshift=-0.8cm, align=center] (model)
{Proposed Model};

\node[novel, below=of model, align=center] (estimate)
{TX-power Estimate};

\node[novel, above=of model, align=center] (machineLearning)
{Machine Learning};

\node[process, below=of txpower.south west, anchor=north west, align=center, minimum width=6cm, text width=6cm, minimum height=0.6cm] (copomo)
{	\footnotesize
	Estimation of Uplink Power Consumption};

\draw[stealth-stealth] (basestation.east) to node[label, above, sloped] {Path Loss ($PL$)} (car);
\draw[-stealth] (car) to node[label, above] {$v$} +(1.0cm,0cm);

\draw[flow] (internal) to (formula);
\draw[flow] (formula) to (txpower);
\draw[flow] (txpower) to node[label, at end, above, xshift=1.4mm] {Offline Estimation} (txpower|-copomo.north);

\draw[flow] (passive) to (txpowerUnknown);
\draw[missingflow] (txpowerUnknown) to node[label, at end, above, xshift=-2.4mm] {Online Estimation: Missing Link} (txpowerUnknown|-copomo.north);

\draw[flow] (passive) to (model);
\draw[flow] (model) to (estimate);
\draw[flow] (estimate) |- (copomo);
\draw[flow] (machineLearning) to (model);

\draw[pointer] ([yshift=5mm]internal.east) -- +(2mm,0mm) -- ([xshift=-1mm,yshift=1mm]basestation.center);
\draw[pointer] ([yshift=-5mm]passive.west) -- +(-6mm,0mm) -- ([xshift=1mm,yshift=2mm]car.center);

%
\begin{scope}[on background layer]
%
\end{scope}

\end{tikzpicture}

\end{document}


==> fig/txpower-ecdf.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\sisetup{detect-all}
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[
%
font=\sffamily\footnotesize,
]
\begin{sansmath}

\begin{axis}[
	%
	%
	%
	width= 252.0pt,			%
	%
	%
	height=5cm,
	xmin=-25, xmax=25,
	ymin=0, ymax=1,
	%
	%
	%
	%
	scaled x ticks=false,		%
	%
	%
	extra x ticks={23},
	%
	%
	%
	%
	xlabel={Transmission Power [dBm]},
	ylabel={ECDF},
	ylabel near ticks,
	%
	%
	grid=both,
	%
	%
	%
	%
	%
	legend cell align=left,
	legend pos=north west,
	%
	]

	\tikzstyle{label} = [draw, fill=white]

	\addplot[color=red, dashed] table[col sep=comma, x = UrbanPower, y = UrbanPowerECDF] {\datapath/Joshi2017.csv};
	\addlegendentry{Urban from~\cite{Joshi2017}}
	
	%
	%
	
	\addplot[color=orange, dashed] table[col sep=comma, x = SuburbanPower, y = SuburbanPowerECDF] {\datapath/Joshi2017.csv};
	\addlegendentry{Suburban from~\cite{Joshi2017}}
	
	\addplot[color=cyan, dashed] table[col sep=comma, x = RuralPower, y = RuralPowerECDF] {\datapath/Joshi2017.csv};
	\addlegendentry{Rural from~\cite{Joshi2017}}
	
	%
	%
	
	\addplot[color=blue, thick] table[col sep=comma, x = txpower, y = ecdf] {\datapath/Dortmund_Hamm_TX_Power_ECDF.csv};
	\addlegendentry{Our Measurements}

	\draw[-,dashed] (axis cs:23,0) to (axis cs:23,1);

	%
	\draw[stealth-, thick] (axis cs: 10, 0.3) to node[label, text width=2cm, at end] {Matches Urban Environment \cite{Joshi2017}} +(0cm,1.5cm);
	%
	%

\end{axis}

\end{sansmath}
\end{tikzpicture}
\end{document}
